GMAI-MMBench: A Comprehensive Multimodal Evaluation Benchmark Towards General Medical AI

Large Vision-Language Models (LVLMs) are capable of handling diverse data types such as imaging, text, and physiological signals, and can be applied in various fields. In the medical field, LVLMs have a high potential to offer substantial assistance for diagnosis and treatment. Before that, it is crucial to develop benchmarks to evaluate LVLMs' effectiveness in various medical applications. Current benchmarks are often built upon specific academic literature, mainly focusing on a single domain, and lacking varying perceptual granularities. Thus, they face specific challenges, including limited clinical relevance, incomplete evaluations, and insufficient guidance for interactive LVLMs. To address these limitations, we developed the GMAI-MMBench, the most comprehensive general medical AI benchmark with well-categorized data structure and multi-perceptual granularity to date. It is constructed from 284 datasets across 38 medical image modalities, 18 clinical-related tasks, 18 departments, and 4 perceptual granularities in a Visual Question Answering (VQA) format. Additionally, we implemented a lexical tree structure that allows users to customize evaluation tasks, accommodating various assessment needs and substantially supporting medical AI research and applications. We evaluated 50 LVLMs, and the results show that even the advanced GPT-4o only achieves an accuracy of 53.96%, indicating significant room for improvement. Moreover, we identified five key insufficiencies in current cutting-edge LVLMs that need to be addressed to advance the development of better medical applications. We believe that GMAI-MMBench will stimulate the community to build the next generation of LVLMs toward GMAI.

==> (inline-0) <==
\begin{longtable}{L{0.34\textwidth}|C{0.01\textwidth}|C{0.3\textwidth}|C{0.04\textwidth}|C{0.06\textwidth}|C{0.05\textwidth}}
% \centering
% \captionsetup{
%         width=0.95\textwidth,
%         font=small,
%         labelformat=simple,
%         labelsep=colon,
%         justification=centering
%     }
\caption{Detailed datasets information in GMAI-MMBench. As one challenge/dataset may contain several sub-tasks or sub-challenges in the medical area, we count them in the ``N'' (second column). In the dimension (Dim) column, 2D and 3D denote the dimensions of the original data, respectively. In the task type (Task) column, Cls, MCls, Seg, and Det indicate classification, multi-label classification, segmentation, and detection, respectively. The count represents the number of cases used in GMAI-MMBench.}
\label{tab:dataset_statistics} \\
    \hline
    Challenge / Dataset                                           & N & Modality                                                            & Dim & Task        & Count \\
    \hline
    \endfirsthead
    % \caption[]{(Continued)} \\
    % \hline
    % Challenge / Dataset                                           & N & Modality                                                            & Dim & Task        & Count \\
    % \hline
    \endhead
    \hline
    \endfoot
    \hline
    \endlastfoot

% \begin{tabular}{llllll}

 \href{https://github.com/kc-santosh/medical-imaging-datasets}{5K+ CT Images on Fractured Limbs}~\cite{ruikar20215k+}                              & 1                 & CT                                                                  & 2D  & Cls   & 60         \\
 \href{https://www.aapm.org/GrandChallenge/RT-MAC/}{AAPM RT-MAC 2019}~\cite{cardenas2019rtmac}                                              & 1                 & T2 weighted MRI                                                     & 3D  & Seg     & 68         \\
\href{https://github.com/MrGiovanni/AbdomenAtlas}{Abdomenatlas 1.0}~\cite{qu2024abdomenatlas}                                              & 1                 & CT                                                                  & 3D  & Seg     & 52         \\
\href{https://github.com/JunMa11/AbdomenCT-1K}{AbdomenCT-1K}~\cite{ma2021abdomenct}                                                  & 1                 & CT                                                                  & 3D  & Seg     & 28         \\
\href{https://paperswithcode.com/dataset/acdc}{ACDC 2017}~\cite{bernard2018deep}                                                     & 1                 & MRI                                                                 & 3D  & Seg     & 10         \\
\href{https://www.kaggle.com/datasets/toaharahmanratul/acrima-dataset}{ACRIMA}~\cite{diaz2019cnns}                                                        & 1                 & Fundus Photography                                                  & 2D  & Cls   & 1          \\
\href{https://ieee-dataport.org/documents/adam-automatic-detection-challenge-age-related-macular-degeneration}{ADAM 2020}~\cite{fang2022adam}                                                     & 1                 & Fundus Photography                                                  & 2D  & Cls   & 1          \\
\href{https://www.cancerimagingarchive.net/collection/adrenal-acc-ki67-seg}{Adrenal-ACC-Ki67-Seg}~\cite{moawad2023voxel}                                          & 1                 & CT                                                                  & 3D  & Seg     & 60         \\
\href{https://age.grand-challenge.org}{AGE 2019}~\cite{fu2020age}                                                      & 1                 & OCT                                                                 & 2D  & MCls & 20         \\
\href{https://isbi-aida.grand-challenge.org/}{AIDA-E 2016}                                                   & 3                 & Endoscopy                                                           & 2D  & Cls   & 187        \\
\href{https://codalab.lisn.upsaclay.fr/competitions/13238}{AIIB23}~\cite{nan2023fuzzy}                                                        & 1                 & CT                                                                  & 3D  & Seg     & 34         \\
\href{https://paperswithcode.com/dataset/airogs}{AIROGS}~\cite{de2023airogs}                                                        & 1                 & Fundus Photography                                                  & 2D  & Cls   & 57         \\
\href{https://amos22.grand-challenge.org/}{AMOS 2022}~\cite{ji2022amos}                                                     & 1                 & MRI, CT                                                             & 3D  & Seg     & 148        \\
\href{https://www.kaggle.com/c/aptos2019-blindness-detection}{APTOS 2019}~\cite{aptos2019-blindness-detection}                                                    & 1                 & Fundus Photography                                                  & 2D  & Cls   & 14         \\
\href{https://atlas-challenge.u-bourgogne.fr/}{ATLAS 2023}~\cite{quinton2023tumour}                                                    & 1                 & T1 weighted MRI                                                     & 3D  & Seg     & 16         \\
\href{https://atm22.grand-challenge.org/}{ATM 2022}~\cite{zhang2023multi}                                                      & 1                 & CT                                                                  & 3D  & Seg     & 26         \\
\href{https://www.cardiacatlas.org/atriaseg2018-challenge/}{AtriaSeg 2018}~\cite{zhang2023multi}                                                 & 1                 & LGE MRI                                                             & 3D  & Seg     & 2          \\
\href{https://www.kaggle.com/datasets/nurmukhammed7/augemnted-ocular-diseases}{Augemnted ocular diseases}                                     & 1                 & Fundus Photography                                                  & 2D  & Cls   & 97         \\
\href{https://pubmed.ncbi.nlm.nih.gov/23807422/}{AV Nicking Quantification}~\cite{nguyen2013automated}                                      & 1                 & Fundus Photography                                                  & 2D  & Cls   & 71         \\
\href{https://tianchi.aliyun.com/dataset/94411}{Bacteria Detection with Darkfield Microscopy}~\cite{bdwdm2020}                  & 1                 & Microscopy                                                          & 2D  & Seg     & 120        \\
\href{https://bcnb.grand-challenge.org/}{BCNB}~\cite{xu2021predicting}                                                          & 9                 & Histopathology                                                      & 2D  & Cls   & 360        \\
\href{https://bcsegmentation.grand-challenge.org/}{BCSS}~\cite{amgad2019structured}                                                          & 1                 & Histopathology                                                      & 2D  & Seg     & 102        \\
\href{https://figshare.com/s/d6fb591f1beb4f8efa6f}{BioMediTech}~\cite{nanni2016texture}                                                   & 1                 & Microscopy                                                          & 2D  & Cls   & 120        \\
\href{https://www.kaggle.com/datasets/paultimothymooney/blood-cells}{Blood Cell Images}~\cite{PaulBloodCellImages}                                             & 1                 & Microscopy                                                          & 2D  & Cls   & 55         \\
\href{https://www.heywhale.com/mw/dataset/62c2af90913a54a66038165a}{BloodCell from Heywhale}                                       & 1                 & Microscopy                                                          & 2D  & Det        & 90         \\
\href{https://www.cancerimagingarchive.net/collection/bone-marrow-cytomorphology_mll_helmholtz_fraunhofer/}{Bone-Marrow-Cytomorphology}~\cite{matek2021expert}                                    & 1                 & Histopathology                                                      & 2D  & Cls   & 484        \\
\href{https://www.cancerimagingarchive.net/collection/brain-tumor-progression/}{Brain-Tumor-Progression}~\cite{mchmainda2018data}                                       & 1                 & T2 weighted MRI, T1 weighted MRI, FLAIR MRI, ADC MRI                & 3D  & Seg     & 60         \\
\href{https://www.kaggle.com/datasets/awsaf49/brats2020-training-data}{BraTS 2020}~\cite{bjoern2015multimodal,bakas2017advancing,bakas2018identifying}                                                    & 1                 & FLAIR MRI                                                           & 3D  & Seg     & 4          \\
\href{http://braintumorsegmentation.org/}{BraTS 2021}~\cite{bakas2017advancing,bakas2018identifying,baid2021rsna}                                                    & 1                 & FLAIR MRI                                                           & 3D  & Seg     & 2          \\
\href{https://www.cancerimagingarchive.net/analysis-result/brats-tcga-gbm/}{BraTS-TCGA-GBM}~\cite{bakas2017data}                                                & 1                 & T1 MRI                                                              & 3D  & Seg     & 4          \\
\href{https://www.cancerimagingarchive.net/analysis-result/brats-tcga-lgg/}{BraTS-TCGA-LGG}~\cite{bakas2017segmentation}                                                & 1                 & T2 MRI, FLAIR MRI, T1Gd MRI                                         & 3D  & Seg     & 16         \\
\href{https://www.kaggle.com/datasets/ambarish/breakhis}{BreakHis}~\cite{spanhol2015dataset}                                                      & 4                 & Histopathology                                                      & 2D  & Cls   & 60         \\
\href{https://tianchi.aliyun.com/dataset/90152}{Breast Cancer Cell Seg}~\cite{gelasca2008evaluation}                                         & 1                 & Histopathology                                                      & 2D  & Seg     & 18         \\
\href{https://research.ibm.com/haifa/Workshops/BRIGHT/}{BRIGHT}~\cite{jaume2021,pati2021}                                                        & 1                 & Histopathology                                                      & 2D  & Cls   & 117        \\
\href{https://www.synapse.org/#!Synapse:syn3193805/wiki/217752}{BTCV-Abdomen}~\cite{landman2015miccai}                                                  & 1                 & CT                                                                  & 3D  & Seg     & 60         \\
\href{https://www.synapse.org/#!Synapse:syn3193805/wiki/217752}{BTCV-Cervix}~\cite{landman2015miccai}                                                   & 1                 & CT                                                                  & 3D  & Seg     & 96         \\
\href{https://scholar.cu.edu.eg/?q=afahmy/pages/dataset}{BUSI}~\cite{al2020dataset}                                                          & 1                 & UltraSound                                                          & 2D  & Seg     & 60         \\
\href{https://www.cancerimagingarchive.net/collection/c-nmc-2019/}{C-NMC 2019}~\cite{mourya2019data}                                                     & 1                 & Histopathology                                                      & 2D  & Cls   & 28         \\
\href{https://ieee-dataport.org/open-access/cad-pe}{CAD-PE}~\cite{gonzalez2020computer}                                                         & 1                 & CT                                                                  & 3D  & Seg     & 46         \\
\href{https://www.kaggle.com/datasets/jr2ngb/cataractdataset}{cataract dataset}~\cite{JR2NGBCataract}                                              & 1                 & Fundus Photography                                                  & 2D  & Cls   & 34         \\
\href{https://github.com/parham-ap/cytology_dataset}{Cervix93 Cytology Dataset}~\cite{phoulady2018new}                                     & 1                 & Microscopy                                                          & 2D  & Cls   & 60         \\
\href{https://www.creatis.insa-lyon.fr/Challenge/CETUS/index.html}{CETUS 2014}                                                    & 1                 & UltraSound                                                          & 3D  & Seg     & 2          \\
\href{https://chaos.grand-challenge.org/Combined_Healthy_Abdominal_Organ_Segmentation/}{CHAOS}~\cite{kavur2021chaos,kavur2020comparison}                                                         & 1                 & T2 weighted MRI, T1 weighted MRI                                    & 3D  & Seg     & 14         \\
\href{https://www.kaggle.com/datasets/mohamedhanyyy/chest-ctscan-images}{Chest CT-Scan images Dataset}~\cite{MohamedChestKaggle}                                  & 1                 & CT                                                                  & 2D  & Cls   & 81         \\
\href{https://www.kaggle.com/datasets/vbookshelf/pneumothorax-chest-xray-images-and-masks}{Chest X-Ray Images with Pneumothorax Masks}~\cite{siim-acr-pneumothorax-segmentation}                    & 1                 & X-ray                                                               & 2D  & Seg     & 30         \\
\href{https://opendatalab.com/OpenDataLab/ChestX-Det}{ChestX-Det}~\cite{lian2021structure}                                                    & 1                 & X-ray                                                               & 2D  & Seg     & 674        \\
\href{https://opendatalab.com/OpenDataLab/ChestX-Det}{ChestX-Det}~\cite{lian2021structure}                                                    & 1                 & X-ray                                                               & 2D  & Det        & 339        \\
\href{https://people.duke.edu/~sf59/Chiu_BOE_2013_dataset.htm}{Chiu\_BOE\_2013\_dataset}~\cite{chiu2013automatic}                                      & 1                 & Adaptive Optics Ophthalmoscopy                                      & 2D  & Seg     & 52         \\
\href{http://cmr.miccai.cloud/}{CMRxMotion 2022}~\cite{wang2022extreme}                                               & 1                 & CMR                                                                 & 3D  & Seg     & 12         \\
\href{https://www.cancerimagingarchive.net/collection/colorectal-liver-metastases/}{Colorectal-Liver-Metastases}~\cite{simpson2024preoperative}                                   & 1                 & CT                                                                  & 3D  & Seg     & 10         \\
\href{https://continuousregistration.grand-challenge.org/home/}{Continuous Registration}                                       & 1                 & CT                                                                  & 3D  & Seg     & 6          \\
\href{https://bioimlab.dei.unipd.it/Corneal%20Nerve%20Tortuosity%20Data%20Set.htm}{Corneal Nerve}~\cite{scarpa2008automatic}                                                 & 1                 & Microscopy                                                          & 2D  & Cls   & 35         \\
\href{https://zenodo.org/records/5870802}{Corneal Nerve Tortuosity Grading}~\cite{scarpa2011automatic}                              & 1                 & Microscopy                                                          & 2D  & Cls   & 30         \\
\href{https://tianchi.aliyun.com/dataset/94307}{CoronaHack}~\cite{cohen2020covid}                                                    & 1                 & X-ray                                                               & 2D  & Cls   & 8          \\
\href{https://tianchi.aliyun.com/dataset/90014}{COVID-19 CT scans}~\cite{paiva2020helping,glick2020viewing,jun2020covid}                                             & 1                 & CT                                                                  & 3D  & Seg     & 74         \\
\href{https://www.kaggle.com/datasets/pranavraikokte/covid19-image-dataset}{Covid-19 Image Dataset}~\cite{PrananvCovid19}                                        & 1                 & X-ray                                                               & 2D  & Cls   & 5          \\
\href{https://www.heywhale.com/mw/dataset/6027caee891f960015c863d7}{COVID-19 Radiography Database}~\cite{chowdhury2020can}                                 & 1                 & X-ray                                                               & 2D  & Cls   & 40         \\
\href{https://covid-segmentation.grand-challenge.org/}{COVID-19-20}~\cite{roth2022rapid}                                                   & 1                 & CT                                                                  & 3D  & Seg     & 30         \\
\href{https://zenodo.org/records/3757476}{COVID-19-CT-Seg}~\cite{paiva2020helping}                                               & 1                 & CT                                                                  & 3D  & Seg     & 30         \\
\href{https://www.kaggle.com/datasets/amanullahasraf/covid19-pneumonia-normal-chest-xray-pa-dataset}{COVID19 with Pneumonia and Normal Chest Xray(PA) Dataset}~\cite{asraf2021covid19}      & 1                 & X-ray                                                               & 2D  & Cls   & 21         \\
\href{https://github.com/ari-dasci/OD-covidgr}{COVIDGR}~\cite{tabik2020covidgr}                                                       & 1                 & X-ray                                                               & 2D  & Cls   & 1          \\
\href{https://www.kaggle.com/datasets/andyczhao/covidx-cxr2}{COVIDx CXR-4}~\cite{wang2020covid}                                                  & 2                 & X-ray                                                               & 2D  & Cls   & 59         \\
\href{https://github.com/XiaoyuZHK/CRAG-Dataset_Aug_ToCOCO}{CRAG}~\cite{graham2019mild}                                                          & 1                 & Histopathology                                                      & 2D  & Seg     & 16         \\
\href{https://crass.grand-challenge.org/}{CRASS12}~\cite{hogeweg2012clavicle}                                                       & 1                 & X-ray                                                               & 2D  & Seg     & 60         \\
\href{https://zenodo.org/records/1214456}{CRC100K}~\cite{kather2018100}                                                       & 1                 & Histopathology                                                      & 2D  & Cls   & 210        \\
\href{https://physionet.org/content/ct-ich/1.3.1/}{CT-ICH}~\cite{hssayeni2020computed}                                                        & 1                 & CT                                                                  & 2D  & Seg     & 60         \\
\href{https://www.cancerimagingarchive.net/collection/ct-org/}{CT-ORG}~\cite{rister2020ct}                                                        & 1                 & CT                                                                  & 3D  & Seg     & 40         \\
\href{https://github.com/MIRACLE-Center/CTPelvic1K}{CTPelvic1K}~\cite{liu2021deep}                                                     & 1                 & CT                                                                  & 3D  & Seg     & 168        \\
\href{https://github.com/MIRACLE-Center/CTSpine1K}{CTSpine1K}~\cite{deng2021ctspine1k}                                                     & 1                 & CT                                                                  & 3D  & Seg     & 40         \\
\href{https://curious2022.grand-challenge.org/}{Curious 2022}~\cite{xiao2019evaluation}                                                  & 1                 & UltraSound                                                          & 3D  & Seg     & 60         \\
\href{https://polyp.grand-challenge.org/CVCClinicDB/}{CVC-ClinicDB}~\cite{bernal2015wm}                                                  & 1                 & Endoscopy                                                           & 2D  & Seg     & 10         \\
\href{https://www.kaggle.com/datasets/dasmehdixtr/ddti-thyroid-ultrasound-images}{DDTI}~\cite{pedraza2015open}                                                          & 1                 & UltraSound                                                          & 2D  & Seg     & 60         \\
\href{https://github.com/deepdrdoc/DeepDRiD}{DeepDRiD}~\cite{LIU2022100512}                                                      & 3                 & Fundus Photography                                                  & 2D  & Cls   & 73         \\
\href{https://github.com/jeremykawahara/derm7pt}{derm7pt}~\cite{kawahara2018seven}                                                       & 1                 & Dermoscopy                                                          & 2D  & Cls   & 5          \\
\href{https://www.kaggle.com/datasets/amanneo/diabetic-retinopathy-resized-arranged}{Diabetic Retinopathy Arranged}~\cite{AmanDiabetic}                                 & 1                 & Fundus Photography                                                  & 2D  & Cls   & 60         \\
\href{https://www.kaggle.com/c/diabetic-retinopathy-detection/data}{Diabetic Retinopathy Detection}~\cite{diabetic-retinopathy-detection}                                & 1                 & Fundus Photography                                                  & 2D  & Cls   & 52         \\
\href{https://www.kaggle.com/datasets/pkdarabi/diagnosis-of-diabetic-retinopathy}{Diagnosis of Diabetic Retinopathy}~\cite{ParisaDiagnosisofDiabeticRetinopathy}                             & 1                 & Fundus Photography                                                  & 2D  & Cls   & 42         \\
\href{https://digestpath2019.grand-challenge.org/Home/}{DigestPath 2019}~\cite{da2022digestpath}                                               & 1                 & Histopathology                                                      & 2D  & Seg     & 60         \\
\href{https://digestpath2019.grand-challenge.org/Home/}{DigestPath 2020}~\cite{da2022digestpath}                                               & 1                 & Histopathology                                                      & 2D  & Cls   & 60         \\
\href{https://drac22.grand-challenge.org/}{DRAC 2022}~\cite{qian2024drac}                                                     & 1                 & Fundus Photography                                                  & 2D  & Seg     & 58         \\
\href{https://www.kaggle.com/datasets/subhajournal/drimdb-diabetic-retinopathy-images-database}{DRIMDB}~\cite{csevik2014identification}                                                         & 1                 & Fundus Photography                                                  & 2D  & Cls   & 37         \\
\href{https://drive.grand-challenge.org/}{DRIVE}~\cite{staal2004ridge}                                                            & 1                 & Fundus Photography                                                  & 2D  & Seg     & 14         \\
\href{https://ead2020.grand-challenge.org/}{EAD 2020}~\cite{ali2020endoscopy}                                                       & 1                 & Endoscopy                                                           & 2D  & Det        & 210        \\
\href{https://endocv.grand-challenge.org/}{EDD 2020}~\cite{ali2020endoscopy}                                                         & 2                 & Endoscopy                                                           & 2D  & Seg     & 198        \\
\href{https://edd2020.grand-challenge.org/}{EDD 2020}~\cite{ali2020endoscopy}                                                        & 1                 & Endoscopy                                                           & 2D  & Det        & 120        \\
\href{https://emidec.com/}{EMIDEC 2020}~\cite{lalande2022deep}                                                    & 1                 & MRI                                                                 & 3D  & Seg     & 62         \\
\href{https://github.com/surgical-vision/EndoVisPoseAnnotation}{EndoVis 2015}~\cite{bernal2017comparative}                                                   & 1                 & Endoscopy                                                           & 2D  & Seg     & 10         \\
\href{https://endovissub2017-kidneyboundarydetection.grand-challenge.org/}{EndoVis 2017 KBD}~\cite{allan20192017}                                                  & 1                 & Endoscopy                                                           & 2D  & Seg     & 16         \\
\href{https://endovissub2018-roboticscenesegmentation.grand-challenge.org/}{EndoVis 2018 RSS}~\cite{allan20202018}                                                  & 1                 & Endoscopy                                                           & 2D  & Seg     & 370        \\
\href{https://endovissub-instrument.grand-challenge.org/EndoVisSub-Instrument/}{EndoVisSub-Instrument}                                           & 1                 & Endoscopy                                                           & 2D  & Seg     & 86         \\
\href{https://tianchi.aliyun.com/dataset/90672}{Eye OCT Datasets}~\cite{mahmudi2014comparison}                                                & 1                 & OCT                                                                 & 2D  & Cls   & 14         \\
\href{https://www.kaggle.com/datasets/kmader/finding-lungs-in-ct-data}{Finding and Measuring Lungs in CT Data}~\cite{kscottlungct}                        & 1                 & CT                                                                  & 2D  & Seg     & 60         \\
\href{https://www.kaggle.com/datasets/kmader/finding-lungs-in-ct-data}{Finding and Measuring Lungs in CT Data}~\cite{kscottlungct}                           & 1                 & CT                                                                  & 3D  & Seg     & 8          \\
\href{https://github.com/mattgroh/fitzpatrick17k}{Fitzpatrick17k}~\cite{groh2021evaluating}                                                & 1                 & Dermoscopy                                                          & 2D  & Cls   & 270        \\
\href{https://flare.grand-challenge.org/}{FLARE 2021}~\cite{ma2022fast}                                                    & 1                 & CT                                                                  & 3D  & Seg     & 22         \\
\href{https://flare22.grand-challenge.org/}{FLARE 2022}~\cite{ma2023unleashing}                                                       & 1                 & CT                                                                  & 3D  & Seg     & 76         \\
\href{https://zenodo.org/records/4891308}{Fundus Images for the Study of Diabetic Retinopathy}~\cite{benitez2021dataset}              & 1                 & Fundus Photography                                                  & 2D  & Cls   & 134        \\
\href{https://fusc.grand-challenge.org/}{FUSC 2021}~\cite{wang2024fuseg}                                                      & 1                 & Dermoscopy                                                          & 2D  & Seg     & 60         \\
\href{https://aistudio.baidu.com/competition/detail/119/0/introduction}{GAMMA}~\cite{fu2018joint}                                                            & 1                 & Fundus Photography                                                  & 2D  & Cls   & 70         \\
\href{https://paperswithcode.com/dataset/glas}{GlaS}~\cite{sirinukunwattana2017gland}                                                             & 1                 & Histopathology                                                      & 2D  & Seg     & 44         \\
\href{https://ichallenges.grand-challenge.org/iChallenge-GON3/}{GOALS 2022}~\cite{fang2022dataset}                                                      & 1                 & OCT                                                                 & 2D  & Seg     & 180        \\
\href{https://han-seg2023.grand-challenge.org/}{HaN-Seg}~\cite{podobnik2023han}                                                       & 1                 & CT                                                                  & 3D  & Seg     & 96         \\
\href{https://ophai.hms.harvard.edu/datasets/harvard-gdp1000/}{Harvard-GDP1000}~\cite{luo2023harvard}                                                 & 1                 & Fundus Photography                                                  & 2D  & Cls   & 53         \\
\href{https://www.cancerimagingarchive.net/collection/hcc-tace-seg/}{HCC-TACE-Seg}~\cite{moawad2021multimodality}                                                  & 1                 & CT                                                                  & 3D  & Seg     & 24         \\
\href{https://tianchi.aliyun.com/dataset/90148}{HeartSegMRI}~\cite{tobon2015benchmark}                                                   & 1                 & MRI                                                                 & 3D  & Seg     & 2          \\
\href{https://mde-lab.aegean.gr/index.php/downloads/}{HErlev}~\cite{jantzen2005pap}                                                        & 1                 & Histopathology                                                      & 2D  & Cls   & 166        \\
\href{https://www5.cs.fau.de/research/data/fundus-images/}{HRF}~\cite{budai2013robust}                                                           & 1                 & Fundus Photography                                                  & 2D  & Cls   & 3          \\
\href{https://www.kaggle.com/competitions/hpa-single-cell-image-classification/data}{Human Protein Atlas - Single Cell Classification}~\cite{hpa-single-cell-image-classification}              & 1                 & Microscopy                                                          & 2D  & MCls & 2927       \\
\href{https://paperswithcode.com/sota/cardiovascular-mr-segmentaiton-on-hvsmr-2016}{HVSMR 2016}~\cite{pace2015interactive}                                                    & 1                 & MRI                                                                 & 3D  & Seg     & 16         \\
\href{https://iciar2018-challenge.grand-challenge.org/}{ICIAR 2018}~\cite{aresta2019bach}                                                    & 1                 & Microscopy                                                          & 2D  & Cls   & 28         \\
\href{https://iciar2018-challenge.grand-challenge.org/}{ICIAR 2018}~\cite{aresta2019bach}                                                    & 1                 & Microscopy                                                          & 2D  & Seg     & 238        \\
\href{https://idrid.grand-challenge.org/}{IDRiD}~\cite{porwal2018indian}                                                         & 1                 & Fundus Photography                                                  & 2D  & Seg     & 232        \\
\href{https://www.kaggle.com/competitions/intel-mobileodt-cervical-cancer-screening/overview}{Intel \& MobileODT Cervical Cancer Screening}~\cite{intel-mobileodt-cervical-cancer-screening}                  & 1                 & Colposcopy                                                          & 2D  & Cls   & 90         \\
\href{https://challenge.isic-archive.com/data/}{ISIC 2016}~\cite{gutman2016skin}                                                     & 1                 & Dermoscopy                                                          & 2D  & Cls   & 60         \\
\href{https://challenge.isic-archive.com/data/}{ISIC 2016}~\cite{gutman2016skin}                                                     & 1                 & Dermoscopy                                                          & 2D  & Seg     & 48         \\
\href{https://challenge.isic-archive.com/landing/2018/}{ISIC 2018}~\cite{tschandl2018ham10000}                                                     & 1                 & Dermoscopy                                                          & 2D  & Seg     & 252        \\
\href{https://challenge.isic-archive.com/landing/2018/}{ISIC 2018}~\cite{tschandl2018ham10000}                                                     & 1                 & Dermoscopy                                                          & 2D  & Cls   & 32         \\
\href{https://challenge.isic-archive.com/landing/2019/}{ISIC 2019}                                                    & 1                 & Dermoscopy                                                          & 2D  & Cls   & 171        \\
\href{https://challenge2020.isic-archive.com/}{ISIC 2020}~\cite{rotemberg2021patient}                                                     & 1                 & Dermoscopy                                                          & 2D  & Cls   & 30         \\
 \href{https://www.cancerimagingarchive.net/analysis-result/ispy1-tumor-seg-radiomics/}{ISPY1-Tumor-SEG-Radiomics}~\cite{chitalia2022expert}                                         & 1                 & DCE MRI                                                             & 3D  & Seg     & 60         \\
\href{https://ivdm3seg.weebly.com/}{IVDM3Seg}~\cite{IVDM3Seg}                                                   & 1                 & Fat MRI, Water MRI, In-phase MRI, Opposed-phase MRI                 & 3D  & Seg     & 60         \\
\href{https://www.cancerimagingarchive.net/analysis-result/ivygap-radiomics/}{IvyGAP-Radiomics }~\cite{pati2020multi}           & 1                 & FLAIR MRI                                                           & 3D  & Seg     & 2          \\
\href{https://www.kaggle.com/datasets/linchundan/fundusimage1000}{JSIEC}~\cite{cen2021automatic}                                                          & 1                 & Fundus Photography                                                  & 2D  & Cls   & 509        \\
\href{http://db.jsrt.or.jp/eng.php}{JSRT}~\cite{shiraishi2000development}                                                           & 1                 & X-ray                                                               & 2D  & Seg     & 60         \\
\href{http://db.jsrt.or.jp/eng.php}{JSRT}~\cite{shiraishi2000development}                                                          & 1                 & X-ray                                                               & 2D  & Cls   & 120         \\
\href{https://endovissub2017-kidneyboundarydetection.grand-challenge.org/}{Kidney Boundary Detection}~\cite{hattab2020kidney}                                       & 1                 & Endoscopy                                                           & 2D  & Seg     & 44         \\
\href{https://kipa22.grand-challenge.org/}{KiPA 2022}~\cite{he2020dense}                                                       & 1                 & CT                                                                  & 3D  & Seg     & 158        \\
\href{https://kits19.grand-challenge.org/data/}{KiTS 2019}~\cite{heller2019kits19}                                                       & 1                 & CT                                                                  & 3D  & Seg     & 16         \\
\href{https://kits-challenge.org/kits21/}{KiTS 2021}~\cite{zhao2021coarse}                                                      & 1                 & CT                                                                  & 3D  & Seg     & 82         \\
\href{https://www.kaggle.com/datasets/shashwatwork/knee-osteoarthritis-dataset-with-severity}{Knee Osteoarthritis Dataset with Severity Grading}~\cite{chen2018knee}               & 1                 & X-ray                                                               & 2D  & Cls   & 150        \\
\href{https://datasets.simula.no/kvasir/}{Kvasir}~\cite{pogorelov2017kvasir}                                                        & 1                 & Endoscopy                                                           & 2D  & Cls   & 237        \\
\href{https://datasets.simula.no/kvasir-seg/}{Kvasir-SEG}~\cite{jha2020kvasir}                   & 1                 & Endoscopy                                                           & 2D  & Seg     & 10         \\
\href{https://www.kaggle.com/datasets/debeshjha1/kvasircapsuleseg}{KvasirCapsule-SEG}~\cite{jha2021nanonet}         & 1                 & Endoscopy                                                           & 2D  & Seg     & 6          \\
\href{https://zmiclab.github.io/projects/lascarqs22/data.html}{LAScarQS 2022}~\cite{li2021atrialgeneral}                                                    & 1                 & LGE MRI                                                             & 3D  & Seg     & 2          \\
\href{https://paperswithcode.com/dataset/lc25000}{LC25000 }~\cite{borkowski2019lung}                                                         & 1                 & Histopathology                                                      & 2D  & Cls   & 150        \\
\href{https://learn2reg.grand-challenge.org/learn2reg-2022/}{Learn2Reg2022}                                                  & 1                 & CT                                                                  & 3D  & Seg     & 56         \\
\href{https://tianchi.aliyun.com/dataset/90101}{Leukemia Classification}~\cite{gupta2019isbi}                                          & 1                 & Microscopy                                                          & 2D  & Cls   & 32         \\
\href{https://www.kaggle.com/datasets/andrewmvd/lits-png}{LiTS}~\cite{bilic2023liver}                                                             & 1                 & CT                                                                  & 3D  & Seg     & 24         \\
\href{https://lndb.grand-challenge.org/Data/}{LNDb}~\cite{pedrosa2019lndb}                                                             & 1                 & CT                                                                  & 3D  & Seg     & 20         \\
\href{https://smart-stats-tools.org/lesion-challenge-2015}{Longitudinal Multiple Sclerosis Lesion Segmentation Challenge}~\cite{carass2017longitudinal}    & 1                 & MP-RAGE MRI, T2 MRI, PD MRI, FLAIR MRI                              & 3D  & Seg     & 22         \\
\href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=24284406}{LUAD-CT-Survival}~\cite{goldgof2017long}                                                & 1                 & CT                                                                  & 3D  & Seg     & 60         \\
\href{https://luna16.grand-challenge.org/Data/}{LUNA 2016 }~\cite{setio2017validation}        & 1                 & CT                                                                  & 3D  & Seg     & 8          \\
\href{https://lysto.grand-challenge.org/}{LYSTO}~\cite{van2018you}                                                            & 1                 & Histopathology                                                      & 2D  & Cls   & 853        \\
\href{https://www.ub.edu/mnms-2/}{M\&Ms-2}~\cite{martin2023deep}        & 1                 & MRI                                                                 & 3D  & Seg     & 12         \\
\href{https://ai.stanford.edu/~syyeung/tooldetection.html}{m2cai16-tool-locations}~\cite{jin2018tool}                                           & 1                 & Endoscopy                                                           & 2D  & Det        & 210        \\
\href{https://www.kaggle.com/datasets/salmanmaq/m2caiseg}{m2caiSeg}~\cite{salman_maqbool_2020}                                                        & 1                 & Endoscopy                                                           & 2D  & Seg     & 690        \\
 \href{https://www.heywhale.com/mw/dataset/5d007c76e727f8002c43d2bd}{Malaria from Heywhale}                                           & 1                 & Histopathology                                                      & 2D  & Cls   & 30         \\
\href{https://www.kaggle.com/datasets/andrewmvd/malignant-lymphoma-classification}{Malignant Lymphoma Classification}~\cite{orlov2010automatic}                                & 1                 & Histopathology                                                      & 2D  & Cls   & 90         \\
\href{https://www.cs.rug.nl/~imaging/databases/melanoma_naevi/}{MED-NODE}~\cite{giotis2015med}                                                         & 1                 & Dermoscopy                                                          & 2D  & Cls   & 11         \\
\href{https://www.adcis.net/en/third-party/messidor/}{MESSIDOR}~\cite{abramoff2013automated}                                                       & 1                 & Fundus Photography                                                  & 2D  & Cls   & 60         \\
\href{https://github.com/soroushj/mhsma-dataset}{MHSMA}~\cite{javadi2019novel}                                                            & 4                 & Microscopy                                                          & 2D  & Cls   & 234        \\
\href{https://www.kaggle.com/datasets/kmader/mias-mammography}{MIAS Mammography }~\cite{suckling1994mammographic}                                                & 1                 & X-ray                                                               & 2D  & Cls   & 145        \\
\href{https://zmiclab.github.io/zxh/0/mmwhs/}{MM-WHS 2017}~\cite{luo2022mathcal}                                                      & 1                 & MRI, CT                                                             & 3D  & Seg     & 140        \\
\href{https://www.kaggle.com/datasets/nafin59/monkeypox-skin-lesion-dataset}{Mpox Skin Lesion Dataset}~\cite{islam2022web}                                         & 1                 & Dermoscopy                                                          & 2D  & Cls   & 150        \\
 \href{http://mrl.cs.vsb.cz/eyedataset}{MRL Eye Dataset }~\cite{fusek2018pupil}                                                & 6                 & Infrared Reflectance (IR) imaging                                   & 2D  & Cls   & 329        \\
\href{http://medicaldecathlon.com/}{MSD - Colon }~\cite{simpson2019large}                                                     & 1                 & CT                                                                  & 3D  & Seg     & 60         \\
\href{http://medicaldecathlon.com/}{MSD - Heart}~\cite{simpson2019large}                                                      & 1                 & MRI                                                                 & 3D  & Seg     & 2          \\
\href{http://medicaldecathlon.com/}{MSD - HepaticVessel}~\cite{antonelli2022medical}                                             & 1                 & CT                                                                  & 3D  & Seg     & 60         \\
\href{http://medicaldecathlon.com/}{MSD - Liver }~\cite{antonelli2022medical}                                                     & 1                 & CT                                                                  & 3D  & Seg     & 16         \\
\href{http://medicaldecathlon.com/}{MSD - Lung}~\cite{antonelli2022medical}                                                    & 1                 & CT                                                                  & 3D  & Seg     & 18         \\
\href{http://medicaldecathlon.com/}{MSD - Pancreas}~\cite{antonelli2022medical}                                                & 1                 & CT                                                                  & 3D  & Seg     & 68         \\
\href{http://medicaldecathlon.com/}{MSD - Spleen}~\cite{antonelli2022medical}                                                  & 1                 & CT                                                                  & 3D  & Seg     & 6          \\
\href{https://bramvanginneken.blogspot.com/}{MSSEG 2008}~\cite{ye2023sa}                                                    & 1                 & T2 MRI, T1 MRI                                                      & 3D  & Seg     & 6          \\
\href{https://inria.hal.science/hal-03358961/document}{MSSEG 2016}~\cite{commowick2021multiple}                                                    & 1                 & T2 MRI, MRI, Gadolinium MRI, T1 MRI, FLAIR MRI                      & 3D  & Seg     & 32         \\
\href{https://paperswithcode.com/dataset/myops}{MyoPS 2020}~\cite{luo2022mathcal}                                                    & 1                 & DE MRI, T2 MRI, MRI                                                 & 3D  & Seg     & 100        \\
\href{https://www.kaggle.com/datasets/nih-chest-xrays/data}{NIH Chest X-rays}~\cite{summers2019nih}                                              & 1                 & X-ray                                                               & 2D  & Cls   & 16         \\
\href{https://www.kaggle.com/datasets/nih-chest-xrays/data}{NIH Chest X-rays}~\cite{national2017nih, wang2017chestx}                                              & 1                 & X-ray                                                               & 2D  & MCls & 2293       \\
\href{https://node21.grand-challenge.org/}{NODE21}~\cite{sogancioglu2024nodule}                                                        & 1                 & X-ray                                                               & 2D  & Det        & 4          \\
\href{https://cs.adelaide.edu.au/~carneiro/isbi14_challenge/}{OCCISCOverlapping Cervical Cytology Image Segmentation}~\cite{lu2015improved, lu2016evaluation}        & 1                 & Microscopy                                                          & 2D  & Seg     & 90         \\
\href{https://odir2019.grand-challenge.org/}{ODIR 2019}                                                     & 1                 & Fundus Photography                                                  & 2D  & MCls & 116        \\
\href{https://zenodo.org/records/7105232}{OLIVES}~\cite{prabhushankar2022olives}                                                        & 1                 & Fundus Photography                                                  & 2D  & Cls   & 60         \\
\href{https://www.cancerimagingarchive.net/collection/osteosarcoma-tumor-assessment/}{Osteosarcoma-Tumor-Assessment}~\cite{smith2019osteosarcoma}                                 & 1                 & Histopathology                                                      & 2D  & Cls   & 60         \\
\href{https://data.mendeley.com/datasets/zr7vgbcyr2/1}{PAD-UFES-20}~\cite{pacheco2020pad}                                                   & 1                 & Dermoscopy                                                          & 2D  & Cls   & 68         \\
\href{https://palm.grand-challenge.org/}{PALM 2019}~\cite{huazhu2019palm}                                                     & 1                 & Fundus Photography                                                  & 2D  & Cls   & 25         \\
\href{https://www.kaggle.com/c/prostate-cancer-grade-assessment/overview}{PANDA}~\cite{bulten2022artificial}                                                         & 1                 & Histopathology                                                      & 2D  & Cls   & 139         \\
\href{https://academictorrents.com/details/99f2c7b57b95500711e33f2ee4d14c9fd7c7366c}{PanNuke}~\cite{gamper2019pannuke, gamper2020pannuke}                                                       & 1                 & Histopathology                                                      & 2D  & Seg     & 300        \\
\href{https://parse2022.grand-challenge.org/}{Parse 2022}~\cite{luo2023efficient}                                                    & 1                 & CT                                                                  & 3D  & Seg     & 14         \\
\href{https://www.imagenglab.com/newsite/pddca/}{PDDCA}~\cite{raudaschl2017evaluation}                                                         & 2                 & CT                                                                  & 3D  & Seg     & 78         \\
\href{https://paperswithcode.com/dataset/ph2}{PH2 Database}~\cite{mendoncca2013ph}                                                  & 1                 & Dermoscopy                                                          & 2D  & Cls   & 97         \\
\href{https://grand-challenge.org/algorithms/pi-cai-baseline-nndetection-semi-supervised/}{PI-CAI}~\cite{SAHA2024}                                                        & 1                 & T2 weighted MRI, MRI                                                & 3D  & Seg     & 32         \\
\href{https://pi-cai.grand-challenge.org/}{PI-CAI}~\cite{SAHA2024}                                                        & 1                 & T2 weighted MRI, MRI                                                & 3D  & Seg     & 28         \\
\href{https://www.synapse.org/Synapse:syn51232283/wiki/621581}{PitVis}                                                     & 1                 & Endoscopy                                                           & 2D  & Cls   & 360        \\
\href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=68551327#6855132786a7c54a49ba417286f1e3ced97816ac}{PleThora}~\cite{kiser2020plethora}                                                      & 1                 & CT                                                                  & 3D  & Seg     & 120        \\
\href{https://promisedata.org/2009/cfp.php}{PROMISE 2009}~\cite{bharatha2001evaluation}                                                  & 1                 & T2 weighted MRI                                                     & 3D  & Seg     & 8          \\
\href{https://promise12.grand-challenge.org/}{PROMISE 2012}~\cite{litjens2014evaluation}                                                  & 1                 & MRI                                                                 & 3D  & Seg     & 8          \\
\href{https://www.cancerimagingarchive.net/collection/prostate-anatomical-edge-cases/}{Prostate-Anatomical-Edge-Cases}~\cite{kanwar2023stress}                                & 1                 & CT                                                                  & 3D  & Seg     & 18         \\
\href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=61080779#61080779a904867e58ca46f4bfc0107b9eeb561c}{PROSTATEx-Seg-HiRes}~\cite{schindele2020high}                                           & 1                 & T2 weighted MRI                                                     & 3D  & Seg     & 6          \\
\href{https://www.kaggle.com/datasets/kmader/pulmonary-chest-xray-abnormalities}{Pulmonary Chest X-Ray Abnormalities}~\cite{jaeger2014two}                           & 1                 & X-ray                                                               & 2D  & Cls   & 12         \\
\href{https://www.kaggle.com/datasets/kmader/pulmonary-chest-xray-abnormalities}{Pulmonary Chest X-Ray Abnormalities}~\cite{tzeng2017adversarial}                           & 1                 & X-ray                                                               & 2D  & Cls   & 13         \\
\href{https://www.kaggle.com/datasets/andrewmvd/pulmonary-embolism-in-ct-images}{Pulmonary Embolism in CT images}~\cite{masoudi2018new}                               & 1                 & CT                                                                  & 3D  & Seg     & 14         \\
\href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=70228818#70228818b56cdca95f5e413c839d4f24b605f804}{QIBA-VolCT-1B}~\cite{mcNitt2020qiba}                                                 & 1                 & CT                                                                  & 3D  & Seg     & 60         \\
\href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=20644453}{QIN-LungCT-Seg}~\cite{jayashree2015multi}                                                & 1                 & CT                                                                  & 3D  & Seg     & 6          \\
\href{https://www.cancerimagingarchive.net/collection/qin-prostate-repeatability/}{QIN-PROSTATE-Repeatability}~\cite{fedorov2018data}                                    & 1                 & T2 weighted MRI, DCE MRI, ADC MRI                                   & 3D  & Seg     & 80         \\
\href{https://www.radimagenet.com/}{RadImageNet}~\cite{mei2022radimagenet}                                                   & 1                 & UltraSound, MRI, CT                                                 & 2D  & Cls   & 4608       \\
\href{https://ravir.grand-challenge.org/}{RAVIR}~\cite{hatamizadeh2022ravir}                                                         & 1                 & Infrared Reflectance (IR) imaging                                   & 2D  & Seg     & 92         \\
\href{https://refuge.grand-challenge.org/Home2020/}{REFUGE2}~\cite{li2020development, orlando2020refuge}                                                       & 1                 & Fundus Photography                                                  & 2D  & Seg     & 20         \\
\href{https://tianchi.aliyun.com/dataset/90112}{Retina Fundus Image Registration}~\cite{hernandez2017fire}                              & 1                 & OCT                                                                 & 2D  & Cls   & 135        \\
\href{https://www.kaggle.com/datasets/paultimothymooney/kermany2018/data}{Retinal OCT Images}~\cite{kermany2018labeled}                                            & 1                 & OCT                                                                 & 2D  & Cls   & 14         \\
\href{https://www.cancerimagingarchive.net/collection/rhuh-gbm/}{RHUH-GBM}~\cite{cepeda2023rio}                                                      & 1                 & T1ce MRI, T2 MRI, ADC MRI                                           & 3D  & Seg     & 10         \\
\href{https://ribfrac.grand-challenge.org/}{RibFrac2020}~\cite{ribfracclinical2020}                                                   & 1                 & CT                                                                  & 3D  & Seg     & 60         \\
\href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=46334165}{RIDER-LungCT-Seg}~\cite{aerts2014decoding}                                              & 1                 & CT                                                                  & 3D  & Seg     & 26         \\
\href{https://www.idiap.ch/software/bob/docs/bob/bob.db.rimoner3/stable/index.html}{RIM-ONE}~\cite{fumero2011rim}                                                       & 1                 & Fundus Photography                                                  & 2D  & Seg     & 60         \\
\href{https://medicine.uiowa.edu/eye/rite-dataset}{RITE}~\cite{hu2013automated}                                                          & 1                 & Fundus Photography                                                  & 2D  & Seg     & 16         \\
\href{https://endovissub2017-roboticinstrumentsegmentation.grand-challenge.org/}{Robotic Instrument Segmentation}~\cite{allan20192017}                               & 1                 & Endoscopy                                                           & 2D  & Seg     & 74         \\
\href{https://imed.nimte.ac.cn/dataofrose.html}{ROSE}~\cite{ma2020rose}                                                          & 1                 & Fundus Photography                                                  & 2D  & Seg     & 30         \\
\href{https://www.kaggle.com/c/rsna-intracranial-hemorrhage-detection/data}{RSNA Intracranial Hemorrhage Detection}~\cite{flanders2020construction}                        & 1                 & CT                                                                  & 2D  & MCls & 289        \\
\href{https://www.rsna.org/rsnai/ai-image-challenge/rsna-pediatric-bone-age-challenge-2017}{RSNA Pediatric Bone Age Challenge}~\cite{halabi2019rsna}                             & 1                 & X-ray                                                               & 2D  & Cls   & 1          \\
\href{https://aistudio.baidu.com/datasetdetail/69582/0}{RUS-CHN}                                                       & 1                 & X-ray                                                               & 2D  & Cls   & 265        \\
\href{https://aistudio.baidu.com/datasetdetail/69582/0}{RUS-CHN}
\href{https://github.com/liuquande/SAML}{SAML}~\cite{liu2020shape}                                                         & 1                 & T2 weighted MRI                                                     & 3D  & Seg     & 6          \\
\href{https://saras-mesad.grand-challenge.org/}{SARAS-MESAD}~\cite{bawa2021saras, bawa2020esad}                                                  & 1                 & Endoscopy                                                           & 2D  & Det        & 635        \\
\href{https://multicenteraorta.grand-challenge.org/}{SEG.A. 2023}~\cite{jin2021ai, pepe2020detection, radl2022avt, maier2020bias}                                                   & 1                 & CT                                                                  & 3D  & Seg     & 2          \\
\href{https://segpc-2021.grand-challenge.org/SegPC-2021/}{SegPC-2021}~\cite{aresta2019bach, bilic2023liver}                                                    & 1                 & Histopathology                                                      & 2D  & Seg     & 30         \\
\href{https://competitions.codalab.org/competitions/21145}{SegTHOR}~\cite{heimann2009comparison}                                                      & 1                 & CT                                                                  & 3D  & Seg     & 48         \\
\href{https://www.kaggle.com/c/siim-acr-pneumothorax-segmentation/data}{SIIM-ACR Pneumothorax Segmentation}~\cite{siim-acr-pneumothorax-segmentation}                            & 1                 & X-ray                                                               & 2D  & Seg     & 16         \\
\href{https://www.kaggle.com/c/siim-acr-pneumothorax-segmentation}{SIIM-ACR Pneumothorax Segmentation}~\cite{siim-acr-pneumothorax-segmentation}                            & 1                 & X-ray                                                               & 2D  & Cls   & 58         \\
\href{https://www.kaggle.com/competitions/siim-covid19-detection/data}{SIIM-FISABIO-RSNA COVID-19 Detection}~\cite{siim-covid19-detection}                          & 1                 & X-ray                                                               & 2D  & Cls   & 90         \\
\href{https://people.duke.edu/~sf59/Chiu_BOE_2012_dataset.htm}{SinaFarsiu-008-Chiu BOE 2012}~\cite{chiu2012automatic}                                  & 1                 & OCT                                                                 & 2D  & Seg     & 46         \\
\href{http://people.duke.edu/~sf59/Chiu_BOE_2013_dataset.htm}{SinaFarsiu-009-Chiu BOE 2013}~\cite{chiu2013automatic}                                & 1                 & OCT                                                                 & 2D  & Seg     & 8          \\
\href{http://www.duke.edu/~sf59/Rabbani_IOVS_2014_dataset.htm}{SinaFarsiu-010-Rabbani IOVS 2014}~\cite{rabbani2015fully}                            & 1                 & OCT                                                                 & 2D  & Seg     & 48         \\
\href{http://people.duke.edu/~sf59/Estrada_PAMI_2015_dataset.htm}{SinaFarsiu-013-Estrada PAMI 2015}~\cite{estrada2014tree}                            & 1                 & OCT                                                                 & 2D  & Cls   & 30         \\
\href{https://sliver07.grand-challenge.org/}{SLIVER 2007}~\cite{heimann2009comparison}                                                   & 1                 & CT                                                                  & 3D  & Seg & 6\\              \\
\href{https://wiki.cancerimagingarchive.net/pages/viewpage.action?pageId=52763339#52763339171ba531fc374829b21d3647e95f532c}{SLN-Breast}~\cite{campanella2019clinical}                                                   & 1                 & Histopathology                                                      & 2D  & Cls   & 2          \\
\href{https://sppin.grand-challenge.org/sppin/}{SPPIN2023}                                                     & 1                 & T1Gd MRI                                                            & 3D  & Seg     & 60         \\
\href{https://figshare.com/s/2904b1ee61c3240f9291}{STACOM SLAWT 2016}~\cite{karim2018algorithms}                                             & 1                 & MRI, CT                                                             & 3D  & Seg     & 4          \\
\href{https://structseg2019.grand-challenge.org/}{StructSeg 2019}~\cite{heimann2009comparison}                                               & 4                 & CT                                                                  & 3D  & Seg     & 242        \\
\href{http://amed8k.sundatabase.org/}{SUN-SEG}~\cite{misawa2021development}                                                       & 1                 & Endoscopy                                                           & 2D  & Seg     & 6          \\
\href{https://www.synapse.org/Synapse:syn47193563/wiki/620035}{Surgical Instrument Multi-Domain Segmentation Challenge}       & 1                 & Endoscopy                                                           & 2D  & Seg     & 210        \\
\href{https://www.synapse.org/Synapse:syn47193563/wiki/620035}{Surgical Instrument Multi-Domain Segmentation Challenge}       & 1                 & Endoscopy                                                           & 2D  & Seg     & 2          \\
\href{https://www.synapse.org/Synapse:syn50908388/wiki/620516}{Syn-ISS}                                                       & 1                 & Endoscopy                                                           & 2D  & Seg     & 58         \\
\href{https://www.idpoisson.fr/tcbchallenge/}{TCB Challenge}~\cite{harrar2014texture}                                                 & 1                 & Texture Characterization of Bone Radiograph                         & 2D  & Cls   & 60         \\
\href{https://totalsegmentator.com/}{TotalSegmentator}~\cite{wasserthal2023totalsegmentator}                                              & 1                 & CT                                                                  & 3D  & Seg     & 1218       \\
\href{https://www.cancerimagingarchive.net/collection/ucsf-pdgm/}{UCSF-PDGM}~\cite{calabrese2022university}                                                     & 1                 & ASL MRI, DWI MRI, T1 weighted MRI, SWI MRI, DTI MRI, MRI, FLAIR MRI & 3D  & Seg     & 22         \\
\href{https://www.kaggle.com/competitions/ultrasound-nerve-segmentation}{Ultrasound Nerve Segmentation}~\cite{ultrasound-nerve-segmentation}                                 & 1                 & UltraSound                                                          & 2D  & Seg     & 60         \\
\href{https://www.kaggle.com/competitions/uw-madison-gi-tract-image-segmentation}{UW-Madison GI Tract Image Segmentation}~\cite{uw-madison-gi-tract-image-segmentation}                        & 1                 & MRI                                                                 & 2D  & Seg     & 150        \\
\href{https://verse2019.grand-challenge.org/}{VerSe 2019}~\cite{sekuboyina2021verse, loffler2020vertebral}                                                    & 1                 & CT                                                                  & 3D  & Seg     & 94         \\
\href{https://verse2020.grand-challenge.org/}{VerSe 2020}~\cite{sekuboyina2021verse, loffler2020vertebral}                                                    & 1                 & CT                                                                  & 3D  & Seg     & 14         \\
\href{https://www.kaggle.com/competitions/vinbigdata-chest-xray-abnormalities-detection}{VinBigData Chest X-ray Abnormalities Detection}~\cite{vinbigdata-chest-xray-abnormalities-detection}                & 1                 & X-ray                                                               & 2D  & Det        & 107        \\
\href{https://github.com/HiLab-git/WORD}{WORD}~\cite{luo2021word}                                                          & 1                 & CT                                                                  & 3D  & Seg     & 72         \\
\href{https://plos.figshare.com/articles/dataset/The_eye_laterality_distribution_of_the_Yangxi_and_LabelMe_Datasets_/9881045}{Yangxi Dataset}~\cite{liu2019self}                                                & 1                 & Fundus Photography                                                  & 2D  & Cls   & 60         \\
\hline
In-House Dataset                                              & 1                 & Fundus Photography                                                  & 2D  & Cls   & 23         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 40         \\
%In-House Dataset                                              & 1                 & Fundus Photography                                                  & 2D  & Cls   & 8          \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 12         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 80         \\
In-House Dataset                                              & 1                 & CTA                                                                 & 3D  & Seg     & 10         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 18         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 34         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 60         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 76         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 60         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 18         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 96         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 150        \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 40         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 14         \\
In-House Dataset                                              & 1                 & CT                                                                  & 3D  & Seg     & 82       \\
\hline
\end{longtable}
\begin{tabular}{c|c|ccc}
% \hline
% Abbreviation & Full name & \#Modalities & \#Labels & \#Cases \\ 
% \hline
% ASR & Anatomical Structure Recognition  & 10 & 20 & 1000\\
% \hline 
% \end{tabular}
